A Comparison of Data-Driven Techniques for Power Grid Parameter Estimation

Power grid parameter estimation involves the estimation of unknown parameters, such as inertia and damping coefficients, using observed dynamics. In this work, we present a comparison of data-driven algorithms for the power grid parameter estimation problem. First, we propose a new algorithm to solve the parameter estimation problem based on the Sparse Identification of Nonlinear Dynamics (SINDy) approach, which uses linear regression to infer the parameters that best describe the observed data. We then compare its performance against two benchmark algorithms, namely, the unscented Kalman filter (UKF) approach and the physics-informed neural networks (PINN) approach. We perform extensive simulations on IEEE bus systems to examine the performance of the aforementioned algorithms. Our results show that the SINDy algorithm outperforms the PINN and UKF algorithms in being able to accurately estimate the power grid parameters over a wide range of system parameters (including high and low inertia systems). Moreover, it is extremely efficient computationally and so takes significantly less time than the PINN algorithm, thus making it suitable for real-time parameter estimation.

==> fig_pinn.tex <==
\def\layersep{2cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, scale=0.75,node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{deriv neuron}=[neuron, fill=magenta!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:t] (I-\name) at (0,-2.5) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (4cm,-\y cm) {};
    % Draw the output layer node
    % \foreach \name / \y in {3}
        \path[yshift=0.5cm]
            node[output neuron] (Oomega) at (6cm,-1.5 cm) {$\widehat{\omegav}$};
    % \foreach \name / \y in {2}
        \path[yshift=0.5cm]
            node[output neuron] (Odelta) at (6cm,-2.5 cm) {$\widehat{\deltav}$};
    % \path[yshift=0.5cm]
            % node[output neuron] (kl) at (6cm,-5 cm) {$\mathbf{K}^L$};
            \path[yshift=0.5cm]
    
            node[deriv neuron] (Oomegadot) at (7.5cm,-3.5 cm) {$\dot{\widehat{\omegav}}$};
            \path[yshift=0.5cm]
            node[deriv neuron] (Odeltadot) at (7.5cm,-4.5 cm) {$\dot{\widehat{\deltav}}$};
    \node[ semithick,draw=cyan,minimum size=1cm] (l1) at (9cm,-0.5cm) {$L_1$};
    \node[ semithick,draw=cyan,minimum size=1cm] (l2) at (9cm,-2.5cm) {$L_2$};
    % \node[ semithick,draw=cyan,minimum size=1cm] (l3) at (9cm,-4.5cm) {$L_3$};
    % \foreach \name / \y in {4}
    %     \path[yshift=0.5cm]
    %         node[output neuron,pin={[pin edge={->}]right:$\dot{\omegav}$}] (O1-\name) at (5cm,-\y cm) {};
    % \foreach \name / \y in {5}
    %     \path[yshift=0.5cm]
    %         node[output neuron,pin={[pin edge={->}]right:$\dot{\deltav}$}] (O1-\name) at (5cm,-\y cm) {};
    % \foreach \name / \y in {4,5}
    %     \path[yshift=0.5cm]
    %         node[deriv neuron,pin={[pin edge={->}]right:$d\omega$\y$/dt$}] (O1-\name) at (5cm,-\y cm) {};
    % \node[output neuron,pin={[pin edge={->}]right:Output}, right of=H1-3] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \draw[->] (Oomega) -- (Oomegadot) node [midway, above, sloped] (TextNode1) {auto-diff};
    \draw[->] (Odelta) -- (Odeltadot)  node [midway, below, sloped] (TextNode2) {auto-diff};
    \path (Oomega) edge (l1);
    \path (Odelta) edge (l1);
    \path (Oomega) edge (l2);
    \path (Odelta) edge (l2);
    \path (Oomegadot) edge (l2);
    \path (Odeltadot) edge (l2);
    % \path (kl) edge (l3);
    % \path (kl) edge (l2);
    
    \foreach \source in {1}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,5}
            \path (H-\source) edge (H1-\dest);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \foreach \dest in {omega,delta}
        \path (H1-\source) edge (O\dest);

    % Annotate the layers
    \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
    \node[annot,left of=hl] {Input layer};
    \node[annot,right of=hl](h1l) {Hidden layer};
    \node[annot,right of=h1l] {Output layer};
\end{tikzpicture}
